ThinkerBell: Understanding Before Generation for Track-Conditioned Video Motion Editing

Video motion editing aims to change object or camera motion in a source video while preserving its content. Sparse point trajectories are a convenient way to specify the target motion, yet existing methods treat them only as geometric constraints and leave the generator to infer what motion they imply, which fails under complex edits. We propose to understand the sparse tracks before generation. ThinkerBell couples a vision-language-track reasoner (VLT) to a video generator. We propose VLT, trained on 1.9M track-understanding questions: which scene objects the tracks follow, how the objects and the camera move, and whether the source-target track pairs agree with the given editing instruction. To deliver this understanding to a generator, we design a dedicated learnable coupling that transfers the hidden states of VLT to the generator across their different depths, widths, and token representations. We further introduce a benchmark of real source-target video pairs that separates motion types into object, camera, and joint object-camera motion editing across diverse scenes. ThinkerBell sets a new state of the art in target-video fidelity in every category and in trajectory controllability in all categories that involve camera motion. Analyses show that stronger track understanding yields better generation, and that the gains hold across generators with different trajectory-conditioning mechanisms.

==> fig/layer_routing/layer_routing_a14b.tex <==
\begin{figure*}[t]
\centering\footnotesize
\setlength{\unitlength}{1mm}
\setlength{\tabcolsep}{2pt}
\begin{tabular}{cc}
\hspace{5mm}Initialization & After training \\[1pt]
\begin{picture}(79.80,22.30)(0,-3.2)
\put(1.5,9.55){\rotatebox{90}{\makebox(0,0){\scriptsize High-noise expert}}}
\put(11.00,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(10.20,1.07){\makebox(0,0)[r]{\tiny 7}}
\put(10.20,3.37){\makebox(0,0)[r]{\tiny 12}}
\put(10.20,5.67){\makebox(0,0)[r]{\tiny 17}}
\put(10.20,7.97){\makebox(0,0)[r]{\tiny 22}}
\put(10.20,10.27){\makebox(0,0)[r]{\tiny 27}}
\put(10.20,12.57){\makebox(0,0)[r]{\tiny 32}}
\put(10.20,14.87){\makebox(0,0)[r]{\tiny 36}}
\put(10.20,17.87){\makebox(0,0)[r]{\tiny $\varnothing$}}
\put(11.78,-1.6){\makebox(0,0){\tiny 0}}
\put(28.98,-1.6){\makebox(0,0){\tiny 10}}
\put(46.18,-1.6){\makebox(0,0){\tiny 20}}
\put(63.38,-1.6){\makebox(0,0){\tiny 30}}
\put(78.86,-1.6){\makebox(0,0){\tiny 39}}
\end{picture} & \begin{picture}(74.80,22.30)(0,-3.2)
\put(6.00,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,9.20){\color[rgb]{0.947,0.970,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,11.50){\color[rgb]{0.042,0.217,0.452}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,6.90){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,9.20){\color[rgb]{0.800,0.874,0.945}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,11.50){\color[rgb]{0.118,0.413,0.676}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,0.00){\color[rgb]{0.096,0.357,0.611}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,2.30){\color[rgb]{0.946,0.969,0.992}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,4.60){\color[rgb]{0.952,0.973,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,6.90){\color[rgb]{0.957,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,11.50){\color[rgb]{0.957,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,13.80){\color[rgb]{0.953,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,16.80){\color[rgb]{0.934,0.962,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,0.00){\color[rgb]{0.591,0.767,0.886}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,2.30){\color[rgb]{0.955,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,4.60){\color[rgb]{0.901,0.940,0.978}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,6.90){\color[rgb]{0.660,0.801,0.905}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,9.20){\color[rgb]{0.902,0.941,0.978}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,11.50){\color[rgb]{0.929,0.959,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,13.80){\color[rgb]{0.948,0.971,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,16.80){\color[rgb]{0.955,0.975,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,0.00){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,2.30){\color[rgb]{0.115,0.405,0.666}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,4.60){\color[rgb]{0.920,0.952,0.984}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,6.90){\color[rgb]{0.920,0.952,0.984}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,9.20){\color[rgb]{0.926,0.956,0.986}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,11.50){\color[rgb]{0.960,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,13.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,16.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,0.00){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,2.30){\color[rgb]{0.354,0.629,0.810}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,4.60){\color[rgb]{0.964,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,6.90){\color[rgb]{0.884,0.929,0.972}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,9.20){\color[rgb]{0.817,0.885,0.950}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,11.50){\color[rgb]{0.878,0.925,0.970}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,13.80){\color[rgb]{0.964,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,16.80){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,0.00){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,2.30){\color[rgb]{0.524,0.734,0.868}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,4.60){\color[rgb]{0.935,0.962,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,6.90){\color[rgb]{0.936,0.963,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,9.20){\color[rgb]{0.931,0.960,0.988}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,11.50){\color[rgb]{0.889,0.932,0.974}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,13.80){\color[rgb]{0.663,0.803,0.906}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,16.80){\color[rgb]{0.967,0.983,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,0.00){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,2.30){\color[rgb]{0.107,0.384,0.642}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,4.60){\color[rgb]{0.961,0.979,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,6.90){\color[rgb]{0.949,0.971,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,9.20){\color[rgb]{0.947,0.970,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,11.50){\color[rgb]{0.888,0.931,0.974}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,13.80){\color[rgb]{0.958,0.977,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,16.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,0.00){\color[rgb]{0.961,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,2.30){\color[rgb]{0.119,0.416,0.679}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,4.60){\color[rgb]{0.954,0.975,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,6.90){\color[rgb]{0.904,0.942,0.979}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,9.20){\color[rgb]{0.943,0.968,0.992}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,11.50){\color[rgb]{0.946,0.969,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,13.80){\color[rgb]{0.935,0.963,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,16.80){\color[rgb]{0.966,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,0.00){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,2.30){\color[rgb]{0.816,0.885,0.950}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,4.60){\color[rgb]{0.943,0.967,0.992}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,6.90){\color[rgb]{0.616,0.780,0.893}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,9.20){\color[rgb]{0.730,0.836,0.925}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,11.50){\color[rgb]{0.882,0.927,0.972}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,13.80){\color[rgb]{0.963,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,16.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,0.00){\color[rgb]{0.963,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,2.30){\color[rgb]{0.242,0.536,0.760}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,4.60){\color[rgb]{0.954,0.975,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,6.90){\color[rgb]{0.891,0.934,0.975}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,9.20){\color[rgb]{0.930,0.959,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,11.50){\color[rgb]{0.879,0.926,0.971}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,13.80){\color[rgb]{0.936,0.963,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,16.80){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,2.30){\color[rgb]{0.959,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,4.60){\color[rgb]{0.041,0.213,0.448}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,6.90){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,9.20){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,13.80){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,16.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,0.00){\color[rgb]{0.963,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,2.30){\color[rgb]{0.938,0.964,0.990}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,4.60){\color[rgb]{0.181,0.486,0.733}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,6.90){\color[rgb]{0.927,0.957,0.986}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,9.20){\color[rgb]{0.916,0.950,0.983}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,11.50){\color[rgb]{0.894,0.936,0.976}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,13.80){\color[rgb]{0.949,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,16.80){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,2.30){\color[rgb]{0.964,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,4.60){\color[rgb]{0.872,0.921,0.968}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,6.90){\color[rgb]{0.950,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,9.20){\color[rgb]{0.316,0.597,0.793}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,11.50){\color[rgb]{0.778,0.860,0.938}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,13.80){\color[rgb]{0.964,0.981,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,16.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,2.30){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,4.60){\color[rgb]{0.600,0.772,0.889}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,6.90){\color[rgb]{0.943,0.968,0.992}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,9.20){\color[rgb]{0.694,0.818,0.915}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,11.50){\color[rgb]{0.770,0.855,0.935}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,13.80){\color[rgb]{0.953,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,16.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,2.30){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,4.60){\color[rgb]{0.937,0.964,0.990}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,6.90){\color[rgb]{0.963,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,9.20){\color[rgb]{0.391,0.659,0.826}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,11.50){\color[rgb]{0.566,0.755,0.879}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,13.80){\color[rgb]{0.946,0.970,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,4.60){\color[rgb]{0.273,0.562,0.774}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,6.90){\color[rgb]{0.937,0.963,0.990}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,9.20){\color[rgb]{0.842,0.902,0.959}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,11.50){\color[rgb]{0.859,0.913,0.964}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,13.80){\color[rgb]{0.949,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,6.90){\color[rgb]{0.033,0.191,0.423}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,2.30){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,6.90){\color[rgb]{0.055,0.250,0.490}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,9.20){\color[rgb]{0.946,0.970,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,11.50){\color[rgb]{0.963,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,13.80){\color[rgb]{0.951,0.973,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,6.90){\color[rgb]{0.224,0.521,0.752}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,9.20){\color[rgb]{0.922,0.954,0.985}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,11.50){\color[rgb]{0.749,0.845,0.930}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,6.90){\color[rgb]{0.100,0.367,0.623}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,9.20){\color[rgb]{0.950,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,11.50){\color[rgb]{0.853,0.909,0.962}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,6.90){\color[rgb]{0.044,0.222,0.457}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,9.20){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,11.50){\color[rgb]{0.951,0.973,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,9.20){\color[rgb]{0.955,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,11.50){\color[rgb]{0.895,0.936,0.976}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,6.90){\color[rgb]{0.189,0.492,0.736}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,9.20){\color[rgb]{0.892,0.934,0.975}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,11.50){\color[rgb]{0.817,0.885,0.950}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,13.80){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,9.20){\color[rgb]{0.037,0.202,0.435}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,11.50){\color[rgb]{0.958,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,9.20){\color[rgb]{0.032,0.191,0.422}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,11.50){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,9.20){\color[rgb]{0.032,0.189,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,9.20){\color[rgb]{0.044,0.220,0.456}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,11.50){\color[rgb]{0.944,0.969,0.992}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,9.20){\color[rgb]{0.036,0.199,0.432}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,11.50){\color[rgb]{0.960,0.979,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,9.20){\color[rgb]{0.035,0.198,0.431}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,11.50){\color[rgb]{0.961,0.979,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,9.20){\color[rgb]{0.040,0.212,0.446}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,11.50){\color[rgb]{0.951,0.973,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,9.20){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,11.50){\color[rgb]{0.950,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,13.80){\color[rgb]{0.043,0.218,0.453}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,11.50){\color[rgb]{0.961,0.979,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,13.80){\color[rgb]{0.036,0.199,0.432}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,6.90){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,9.20){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,11.50){\color[rgb]{0.959,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,13.80){\color[rgb]{0.040,0.210,0.445}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(7.72,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(21.48,6.90){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(28.36,9.20){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(31.80,9.20){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(5.20,1.07){\makebox(0,0)[r]{\tiny 7}}
\put(5.20,3.37){\makebox(0,0)[r]{\tiny 12}}
\put(5.20,5.67){\makebox(0,0)[r]{\tiny 17}}
\put(5.20,7.97){\makebox(0,0)[r]{\tiny 22}}
\put(5.20,10.27){\makebox(0,0)[r]{\tiny 27}}
\put(5.20,12.57){\makebox(0,0)[r]{\tiny 32}}
\put(5.20,14.87){\makebox(0,0)[r]{\tiny 36}}
\put(5.20,17.87){\makebox(0,0)[r]{\tiny $\varnothing$}}
\put(6.78,-1.6){\makebox(0,0){\tiny 0}}
\put(23.98,-1.6){\makebox(0,0){\tiny 10}}
\put(41.18,-1.6){\makebox(0,0){\tiny 20}}
\put(58.38,-1.6){\makebox(0,0){\tiny 30}}
\put(73.86,-1.6){\makebox(0,0){\tiny 39}}
\end{picture} \\[2pt]
\begin{picture}(79.80,22.30)(0,-3.2)
\put(1.5,9.55){\rotatebox{90}{\makebox(0,0){\scriptsize Low-noise expert}}}
\put(11.00,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.00,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.72,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.44,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,0.00){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.16,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(17.88,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.60,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.32,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.04,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.76,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.48,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,2.30){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.20,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(29.92,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.64,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.36,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.08,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.80,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,4.60){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.52,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.24,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(41.96,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.68,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.40,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.12,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(48.84,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,6.90){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.56,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.28,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.00,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.72,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.44,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.16,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(60.88,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,9.20){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.60,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.32,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.04,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.76,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.48,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.20,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,11.50){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,13.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(72.92,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(74.64,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(76.36,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,0.00){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,2.30){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,4.60){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,9.20){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,11.50){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,13.80){\color[rgb]{0.076,0.304,0.552}\rule{1.56\unitlength}{2.14\unitlength}}
\put(78.08,16.80){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(10.20,1.07){\makebox(0,0)[r]{\tiny 7}}
\put(10.20,3.37){\makebox(0,0)[r]{\tiny 12}}
\put(10.20,5.67){\makebox(0,0)[r]{\tiny 17}}
\put(10.20,7.97){\makebox(0,0)[r]{\tiny 22}}
\put(10.20,10.27){\makebox(0,0)[r]{\tiny 27}}
\put(10.20,12.57){\makebox(0,0)[r]{\tiny 32}}
\put(10.20,14.87){\makebox(0,0)[r]{\tiny 36}}
\put(10.20,17.87){\makebox(0,0)[r]{\tiny $\varnothing$}}
\put(11.78,-1.6){\makebox(0,0){\tiny 0}}
\put(28.98,-1.6){\makebox(0,0){\tiny 10}}
\put(46.18,-1.6){\makebox(0,0){\tiny 20}}
\put(63.38,-1.6){\makebox(0,0){\tiny 30}}
\put(78.86,-1.6){\makebox(0,0){\tiny 39}}
\end{picture} & \begin{picture}(74.80,22.30)(0,-3.2)
\put(6.00,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,9.20){\color[rgb]{0.957,0.977,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,11.50){\color[rgb]{0.037,0.204,0.437}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,6.90){\color[rgb]{0.967,0.983,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,9.20){\color[rgb]{0.733,0.837,0.925}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,11.50){\color[rgb]{0.172,0.478,0.729}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,13.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(7.72,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,0.00){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,2.30){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,4.60){\color[rgb]{0.967,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,6.90){\color[rgb]{0.963,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,9.20){\color[rgb]{0.550,0.747,0.875}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,11.50){\color[rgb]{0.383,0.652,0.823}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,13.80){\color[rgb]{0.934,0.962,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(9.44,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,0.00){\color[rgb]{0.420,0.682,0.839}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,2.30){\color[rgb]{0.904,0.942,0.979}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,4.60){\color[rgb]{0.910,0.946,0.981}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,6.90){\color[rgb]{0.912,0.947,0.982}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,9.20){\color[rgb]{0.870,0.920,0.968}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,11.50){\color[rgb]{0.952,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,13.80){\color[rgb]{0.899,0.939,0.977}\rule{1.56\unitlength}{2.14\unitlength}}
\put(11.16,16.80){\color[rgb]{0.948,0.971,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,0.00){\color[rgb]{0.926,0.956,0.986}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,2.30){\color[rgb]{0.310,0.592,0.790}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,4.60){\color[rgb]{0.958,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,6.90){\color[rgb]{0.948,0.971,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,9.20){\color[rgb]{0.880,0.926,0.971}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,11.50){\color[rgb]{0.862,0.915,0.965}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,13.80){\color[rgb]{0.930,0.959,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(12.88,16.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,0.00){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,2.30){\color[rgb]{0.246,0.539,0.762}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,4.60){\color[rgb]{0.952,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,6.90){\color[rgb]{0.964,0.981,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,9.20){\color[rgb]{0.893,0.935,0.975}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,11.50){\color[rgb]{0.847,0.905,0.960}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,13.80){\color[rgb]{0.930,0.959,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(14.60,16.80){\color[rgb]{0.958,0.977,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,0.00){\color[rgb]{0.950,0.972,0.994}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,2.30){\color[rgb]{0.289,0.574,0.781}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,4.60){\color[rgb]{0.937,0.964,0.990}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,6.90){\color[rgb]{0.941,0.966,0.991}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,9.20){\color[rgb]{0.916,0.950,0.983}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,11.50){\color[rgb]{0.905,0.943,0.979}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,13.80){\color[rgb]{0.870,0.920,0.968}\rule{1.56\unitlength}{2.14\unitlength}}
\put(16.32,16.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,0.00){\color[rgb]{0.961,0.979,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,2.30){\color[rgb]{0.251,0.544,0.764}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,4.60){\color[rgb]{0.955,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,6.90){\color[rgb]{0.963,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,9.20){\color[rgb]{0.896,0.937,0.976}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,11.50){\color[rgb]{0.937,0.964,0.990}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,13.80){\color[rgb]{0.861,0.914,0.965}\rule{1.56\unitlength}{2.14\unitlength}}
\put(18.04,16.80){\color[rgb]{0.933,0.961,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,0.00){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,2.30){\color[rgb]{0.833,0.895,0.956}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,4.60){\color[rgb]{0.934,0.961,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,6.90){\color[rgb]{0.952,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,9.20){\color[rgb]{0.686,0.814,0.912}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,11.50){\color[rgb]{0.654,0.798,0.904}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,13.80){\color[rgb]{0.897,0.937,0.976}\rule{1.56\unitlength}{2.14\unitlength}}
\put(19.76,16.80){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,2.30){\color[rgb]{0.932,0.960,0.988}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,4.60){\color[rgb]{0.953,0.974,0.995}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,6.90){\color[rgb]{0.962,0.980,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,9.20){\color[rgb]{0.259,0.550,0.767}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,11.50){\color[rgb]{0.744,0.843,0.928}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,13.80){\color[rgb]{0.960,0.979,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(21.48,16.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,0.00){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,2.30){\color[rgb]{0.779,0.861,0.938}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,4.60){\color[rgb]{0.930,0.959,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,6.90){\color[rgb]{0.948,0.971,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,9.20){\color[rgb]{0.911,0.947,0.981}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,11.50){\color[rgb]{0.368,0.640,0.816}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,13.80){\color[rgb]{0.927,0.957,0.987}\rule{1.56\unitlength}{2.14\unitlength}}
\put(23.20,16.80){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,4.60){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,6.90){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,9.20){\color[rgb]{0.855,0.910,0.963}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,11.50){\color[rgb]{0.092,0.345,0.598}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(24.92,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,2.30){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,4.60){\color[rgb]{0.960,0.979,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,6.90){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,9.20){\color[rgb]{0.839,0.900,0.958}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,11.50){\color[rgb]{0.104,0.378,0.636}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,13.80){\color[rgb]{0.967,0.983,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(26.64,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,4.60){\color[rgb]{0.966,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,6.90){\color[rgb]{0.956,0.976,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,9.20){\color[rgb]{0.935,0.962,0.989}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,11.50){\color[rgb]{0.057,0.256,0.497}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,13.80){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(28.36,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,9.20){\color[rgb]{0.825,0.890,0.953}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,11.50){\color[rgb]{0.105,0.379,0.637}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(30.08,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,4.60){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,6.90){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,9.20){\color[rgb]{0.318,0.599,0.794}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,11.50){\color[rgb]{0.551,0.747,0.875}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(31.80,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,4.60){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,6.90){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,9.20){\color[rgb]{0.206,0.506,0.744}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,11.50){\color[rgb]{0.684,0.813,0.912}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(33.52,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,6.90){\color[rgb]{0.033,0.192,0.424}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,9.20){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,11.50){\color[rgb]{0.967,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(35.24,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,6.90){\color[rgb]{0.112,0.399,0.659}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,9.20){\color[rgb]{0.926,0.957,0.986}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,11.50){\color[rgb]{0.853,0.909,0.962}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,13.80){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(36.96,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,6.90){\color[rgb]{0.034,0.195,0.427}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,11.50){\color[rgb]{0.965,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(38.68,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,6.90){\color[rgb]{0.043,0.218,0.453}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,11.50){\color[rgb]{0.947,0.970,0.993}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(40.40,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,6.90){\color[rgb]{0.967,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,9.20){\color[rgb]{0.967,0.983,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,11.50){\color[rgb]{0.033,0.192,0.424}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(42.12,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,6.90){\color[rgb]{0.033,0.192,0.424}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,11.50){\color[rgb]{0.966,0.982,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(43.84,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,6.90){\color[rgb]{0.037,0.204,0.437}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,11.50){\color[rgb]{0.958,0.977,0.996}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(45.56,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,9.20){\color[rgb]{0.034,0.195,0.427}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,11.50){\color[rgb]{0.964,0.981,0.998}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(47.28,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,9.20){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,11.50){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(49.00,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,9.20){\color[rgb]{0.032,0.189,0.421}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(50.72,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,9.20){\color[rgb]{0.033,0.191,0.423}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,11.50){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(52.44,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,9.20){\color[rgb]{0.032,0.189,0.421}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(54.16,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,9.20){\color[rgb]{0.032,0.189,0.421}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(55.88,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,9.20){\color[rgb]{0.032,0.189,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,11.50){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(57.60,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(59.32,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(61.04,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(62.76,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(64.48,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(66.20,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,9.20){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,11.50){\color[rgb]{0.031,0.188,0.420}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,13.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(67.92,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,9.20){\color[rgb]{0.959,0.978,0.997}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,11.50){\color[rgb]{0.631,0.787,0.897}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,13.80){\color[rgb]{0.262,0.552,0.769}\rule{1.56\unitlength}{2.14\unitlength}}
\put(69.64,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,11.50){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,13.80){\color[rgb]{0.033,0.192,0.424}\rule{1.56\unitlength}{2.14\unitlength}}
\put(71.36,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,0.00){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,2.30){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,4.60){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,6.90){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,9.20){\color[rgb]{0.968,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,11.50){\color[rgb]{0.966,0.983,0.999}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,13.80){\color[rgb]{0.033,0.192,0.424}\rule{1.56\unitlength}{2.14\unitlength}}
\put(73.08,16.80){\color[rgb]{0.969,0.984,1.000}\rule{1.56\unitlength}{2.14\unitlength}}
\put(6.00,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(7.72,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(9.44,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(19.76,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(21.48,9.20){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(23.20,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(24.92,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(26.64,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(28.36,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(30.08,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(31.80,9.20){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(33.52,9.20){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(42.12,11.50){\color{black}\linethickness{0.5pt}\framebox(1.56,2.14){}}
\put(5.20,1.07){\makebox(0,0)[r]{\tiny 7}}
\put(5.20,3.37){\makebox(0,0)[r]{\tiny 12}}
\put(5.20,5.67){\makebox(0,0)[r]{\tiny 17}}
\put(5.20,7.97){\makebox(0,0)[r]{\tiny 22}}
\put(5.20,10.27){\makebox(0,0)[r]{\tiny 27}}
\put(5.20,12.57){\makebox(0,0)[r]{\tiny 32}}
\put(5.20,14.87){\makebox(0,0)[r]{\tiny 36}}
\put(5.20,17.87){\makebox(0,0)[r]{\tiny $\varnothing$}}
\put(6.78,-1.6){\makebox(0,0){\tiny 0}}
\put(23.98,-1.6){\makebox(0,0){\tiny 10}}
\put(41.18,-1.6){\makebox(0,0){\tiny 20}}
\put(58.38,-1.6){\makebox(0,0){\tiny 30}}
\put(73.86,-1.6){\makebox(0,0){\tiny 39}}
\end{picture} \\[1pt]
\multicolumn{2}{c}{\scriptsize Columns: generator blocks 0--39 \quad Rows: reasoner layers and the skip option $\varnothing$} \\[2pt]
\multicolumn{2}{c}{\begin{picture}(60,6)(0,-3.2)
\put(8.00,0){\color[rgb]{0.969,0.984,1.000}\rule{1.12\unitlength}{1.8\unitlength}}
\put(9.00,0){\color[rgb]{0.953,0.974,0.995}\rule{1.12\unitlength}{1.8\unitlength}}
\put(10.00,0){\color[rgb]{0.937,0.964,0.990}\rule{1.12\unitlength}{1.8\unitlength}}
\put(11.00,0){\color[rgb]{0.922,0.954,0.985}\rule{1.12\unitlength}{1.8\unitlength}}
\put(12.00,0){\color[rgb]{0.906,0.943,0.980}\rule{1.12\unitlength}{1.8\unitlength}}
\put(13.00,0){\color[rgb]{0.890,0.933,0.974}\rule{1.12\unitlength}{1.8\unitlength}}
\put(14.00,0){\color[rgb]{0.875,0.923,0.969}\rule{1.12\unitlength}{1.8\unitlength}}
\put(15.00,0){\color[rgb]{0.859,0.913,0.964}\rule{1.12\unitlength}{1.8\unitlength}}
\put(16.00,0){\color[rgb]{0.843,0.902,0.959}\rule{1.12\unitlength}{1.8\unitlength}}
\put(17.00,0){\color[rgb]{0.827,0.892,0.954}\rule{1.12\unitlength}{1.8\unitlength}}
\put(18.00,0){\color[rgb]{0.812,0.882,0.949}\rule{1.12\unitlength}{1.8\unitlength}}
\put(19.00,0){\color[rgb]{0.796,0.872,0.944}\rule{1.12\unitlength}{1.8\unitlength}}
\put(20.00,0){\color[rgb]{0.780,0.861,0.939}\rule{1.12\unitlength}{1.8\unitlength}}
\put(21.00,0){\color[rgb]{0.755,0.848,0.931}\rule{1.12\unitlength}{1.8\unitlength}}
\put(22.00,0){\color[rgb]{0.725,0.834,0.923}\rule{1.12\unitlength}{1.8\unitlength}}
\put(23.00,0){\color[rgb]{0.696,0.819,0.915}\rule{1.12\unitlength}{1.8\unitlength}}
\put(24.00,0){\color[rgb]{0.667,0.805,0.907}\rule{1.12\unitlength}{1.8\unitlength}}
\put(25.00,0){\color[rgb]{0.638,0.790,0.899}\rule{1.12\unitlength}{1.8\unitlength}}
\put(26.00,0){\color[rgb]{0.609,0.776,0.891}\rule{1.12\unitlength}{1.8\unitlength}}
\put(27.00,0){\color[rgb]{0.580,0.762,0.883}\rule{1.12\unitlength}{1.8\unitlength}}
\put(28.00,0){\color[rgb]{0.551,0.747,0.875}\rule{1.12\unitlength}{1.8\unitlength}}
\put(29.00,0){\color[rgb]{0.522,0.733,0.867}\rule{1.12\unitlength}{1.8\unitlength}}
\put(30.00,0){\color[rgb]{0.492,0.718,0.859}\rule{1.12\unitlength}{1.8\unitlength}}
\put(31.00,0){\color[rgb]{0.463,0.704,0.851}\rule{1.12\unitlength}{1.8\unitlength}}
\put(32.00,0){\color[rgb]{0.434,0.690,0.843}\rule{1.12\unitlength}{1.8\unitlength}}
\put(33.00,0){\color[rgb]{0.408,0.673,0.834}\rule{1.12\unitlength}{1.8\unitlength}}
\put(34.00,0){\color[rgb]{0.384,0.653,0.823}\rule{1.12\unitlength}{1.8\unitlength}}
\put(35.00,0){\color[rgb]{0.360,0.634,0.813}\rule{1.12\unitlength}{1.8\unitlength}}
\put(36.00,0){\color[rgb]{0.337,0.614,0.802}\rule{1.12\unitlength}{1.8\unitlength}}
\put(37.00,0){\color[rgb]{0.313,0.594,0.792}\rule{1.12\unitlength}{1.8\unitlength}}
\put(38.00,0){\color[rgb]{0.289,0.575,0.781}\rule{1.12\unitlength}{1.8\unitlength}}
\put(39.00,0){\color[rgb]{0.266,0.555,0.771}\rule{1.12\unitlength}{1.8\unitlength}}
\put(40.00,0){\color[rgb]{0.242,0.536,0.760}\rule{1.12\unitlength}{1.8\unitlength}}
\put(41.00,0){\color[rgb]{0.218,0.516,0.749}\rule{1.12\unitlength}{1.8\unitlength}}
\put(42.00,0){\color[rgb]{0.195,0.497,0.739}\rule{1.12\unitlength}{1.8\unitlength}}
\put(43.00,0){\color[rgb]{0.171,0.477,0.728}\rule{1.12\unitlength}{1.8\unitlength}}
\put(44.00,0){\color[rgb]{0.147,0.458,0.718}\rule{1.12\unitlength}{1.8\unitlength}}
\put(45.00,0){\color[rgb]{0.127,0.438,0.704}\rule{1.12\unitlength}{1.8\unitlength}}
\put(46.00,0){\color[rgb]{0.119,0.417,0.680}\rule{1.12\unitlength}{1.8\unitlength}}
\put(47.00,0){\color[rgb]{0.111,0.396,0.657}\rule{1.12\unitlength}{1.8\unitlength}}
\put(48.00,0){\color[rgb]{0.103,0.376,0.633}\rule{1.12\unitlength}{1.8\unitlength}}
\put(49.00,0){\color[rgb]{0.095,0.355,0.609}\rule{1.12\unitlength}{1.8\unitlength}}
\put(50.00,0){\color[rgb]{0.087,0.334,0.585}\rule{1.12\unitlength}{1.8\unitlength}}
\put(51.00,0){\color[rgb]{0.079,0.313,0.562}\rule{1.12\unitlength}{1.8\unitlength}}
\put(52.00,0){\color[rgb]{0.071,0.292,0.538}\rule{1.12\unitlength}{1.8\unitlength}}
\put(53.00,0){\color[rgb]{0.063,0.271,0.514}\rule{1.12\unitlength}{1.8\unitlength}}
\put(54.00,0){\color[rgb]{0.055,0.251,0.491}\rule{1.12\unitlength}{1.8\unitlength}}
\put(55.00,0){\color[rgb]{0.047,0.230,0.467}\rule{1.12\unitlength}{1.8\unitlength}}
\put(56.00,0){\color[rgb]{0.039,0.209,0.443}\rule{1.12\unitlength}{1.8\unitlength}}
\put(57.00,0){\color[rgb]{0.031,0.188,0.420}\rule{1.12\unitlength}{1.8\unitlength}}
\put(7,0.9){\makebox(0,0)[r]{\scriptsize Routing weight}}
\put(8.5,-1.4){\makebox(0,0){\tiny 0}}
\put(33,-1.4){\makebox(0,0){\tiny 0.5}}
\put(57.5,-1.4){\makebox(0,0){\tiny 1}}
\end{picture}} \\
\end{tabular}
\caption{\textbf{Layer routing of the Wan2.2-A14B model before and after training.}
Each column is a generator block of one expert and each row a candidate reasoner layer or the skip option $\varnothing$, which sets the reasoner states to zero (\cref{sec:supp_bridge}); color shows the routing weight, the softmax of the block's logits at temperature 0.5 without Gumbel noise.
At initialization, each block gives a weight of 0.89 to the candidate nearest its proportionally mapped layer.
Training changes this routing: 5 blocks of the high-noise expert and 13 of the low-noise expert (black outlines) select a different layer, each a deeper one.
Blocks 0--1 (high-noise) and 0--2 (low-noise) move from layer 7 to layer 32, and the low-noise expert also moves blocks 8--16 to layers 27 and 32.}
\label{fig:supp_routing}
\end{figure*}

